Density Evolution Analysis of Sparse-Block IDMA

Sparse block interleaver division multiple access (SB-IDMA) is a recently introduced unsourced multiple access protocol that aims to improve the performance of the grant-free two-step random access transmission protocol of the 3GPP 5G New Radio standard. We introduced a density evolution analysis of the successive interference cancellation receiver of SB-IDMA, providing a theoretical characterization of its performance.

==> diagramm.tikz.tex <==
\begin{tikzpicture}[scale = 0.65, every node/.style={scale = 0.65}]
	\draw[-] (0,0) -- (2,0);
	\draw[-] (2,0) -- (10,0);
	\foreach \i in {0,2,10} {
		\draw (\i,-0.2) -- (\i,0.2);
	}
	
	%\fill[black!5] (0.05,1.5) rectangle (1.95,2.5);
	%\fill[black!5] (2.05,1.5) rectangle (9.95,2.5);
	%\fill[black!5] (0.05,-0.7) rectangle (1.95,-1.3);
	%\fill[black!5] (2.05,-0.7) rectangle (9.95,-1.3);
	
	\node[align=center] at (1,-0.7) {PRACH};
	\node[align=center] at (1,1.7) {preamble\\ $\npre$ cu};
	\node[align=center] at (6,-0.7) {$N$ POs};
	\node[align=center] at (6,1.7) {data part\\ $N\times\npo$ cu};
	
	\foreach \i in {3,...,9} {
		\draw (\i,-0.1) -- (\i,0.1);
	}
	\foreach \i in {1,...,2} {
		\node[align=center,scale = 0.8] at (\i+1.5,-0.3) {PO $\i$};
	}
	\node[align=center] at (6,-0.3) {$\dots$};
	\node[align=center,scale = 0.8] at (9.5,-0.3) {PO $N$};
	
	\draw[pattern=north east lines] (0,0.5) rectangle (2,0.8);
	\draw[pattern=north east lines] (3,0.5) rectangle (4,0.8);
	\draw[pattern=north east lines] (5,0.5) rectangle (6,0.8);
	\draw[pattern=north east lines] (6,0.5) rectangle (7,0.8);
	\draw[pattern=north east lines] (9,0.5) rectangle (10,0.8);
	
\end{tikzpicture}

==> graph.tikz.tex <==
\begin{tikzpicture}[scale=0.55,every node/.style={scale=0.7}]
	\vnode{0,3}{v1}
	\vnode{0,2}{v2}
	\vnode{0,1}{v3}
	\vnode{0,0}{v4}
	
	\node at (-0.5,3) {$\un_1$};
	\node at (-0.5,2) {$\un_2$};
	\node at (-0.5,1) {$\un_3$};
	\node at (-0.5,0) {$\un_4$};
	
	\cnode{2,3.5}{c1}
	\cnode{2,2.5}{c2}
	\cnode{2,1.5}{c3}
	\cnode{2,0.5}{c4}
	\cnode{2,-0.5}{c5}
	
	\node at (2.5,3.5) {$\sn_1$};
	\node at (2.5,2.5) {$\sn_2$};
	\node at (2.5,1.5) {$\sn_3$};
	\node at (2.5,0.5) {$\sn_4$};
	\node at (2.5,-0.5) {$\sn_5$};
	
	\draw (v1) -- (c2);
	\draw (v1) -- (c4);
	\draw (v1) -- (c5);
	
	\draw (v2) -- (c1);
	\draw (v2) -- (c2);
	\draw (v2) -- (c5);
	
	\draw (v3) -- (c1);
	\draw (v3) -- (c3);
	\draw (v3) -- (c4);
	
	\draw (v4) -- (c2);
	\draw (v4) -- (c3);
	\draw (v4) -- (c5);
	
	\node[align=center] at (-2.5,1.5) {$K_a$\\[3mm] user nodes};
	\node[align=center] at (4.5,1.5) {$N$\\[2mm] slot nodes};
\end{tikzpicture}

==> tree.tikz.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.4}]	
	%\draw[draw=white,fill = black!10] (-4.2,-1.2) rectangle (4.2,0.2);	
	%\draw[draw=white,fill = black!10] (-6.2,-3.2) rectangle (-4.8,-1.8);	
	%\draw[draw=white,fill = black!10] (-4.7,-3.2) rectangle (-3.3,-1.8);	
	%\draw[draw=white,fill = black!10] (-3.2,-3.2) rectangle (-1.8,-1.8);
	%\draw[draw=white,fill = black!10] (-4.7,-3.2) rectangle (-3.3,-1.8);	
	%\draw[draw=white,fill = black!10] (2.55,-3.2) rectangle (3.95,-1.8);		
	%\draw[draw=white,fill = black!10] (4.05,-3.2) rectangle (5.45,-1.8);	
	
	\vnode{0,0}{0v};
	\draw[thin, solid, black] (0v) -- ++(0, +1);\node at (0.3,0.2) {\LARGE $\un$};\node at (-0.3,0.8) {\LARGE $\mathtt{e}$};
	\cnode{-4,-1}{0c1};
	\cnode{0,-1}{0c2};
	\cnode{4,-1}{0c3};		
	\draw[thin] (0v) -- (0c1);
	\draw[thin] (0v) -- (0c2);
	\draw[thin] (0v) -- (0c3);
	
	
	\vnode{-5.5,-2}{0c1v1};	
	\vnode{-4,-2}{0c1v2};	
	\vnode{-2.5,-2}{0c1v3};
	\draw[thin] (0c1) -- (0c1v1);
	\draw[thin] (0c1) -- (0c1v2);
	\draw[thin] (0c1) -- (0c1v3);
	
	\vnode{3.25,-2}{0c3v1};
	\vnode{4.75,-2}{0c3v2};
	\draw[thin] (0c3) -- (0c3v1);
	\draw[thin] (0c3) -- (0c3v2);
	
	\cnode{-6.0,-3}{0c1v1c1};
	\cnode{-5.5,-3}{0c1v1c2};	
	\cnode{-5.0,-3}{0c1v1c3};
	\draw[thin] (0c1v1) -- (0c1v1c1);
	\draw[thin] (0c1v1) -- (0c1v1c2);
	\draw[thin] (0c1v1) -- (0c1v1c3);	
	
	\cnode{-4.5,-3}{0c1v2c1};	
	\cnode{-4.0,-3}{0c1v2c2};	
	\cnode{-3.5,-3}{0c1v2c3};
	\draw[thin] (0c1v2) -- (0c1v2c1);
	\draw[thin] (0c1v2) -- (0c1v2c2);
	\draw[thin] (0c1v2) -- (0c1v2c3);		
	
	\cnode{-3.0,-3}{0c1v3c1};	
	\cnode{-2.5,-3}{0c1v3c2};	
	\cnode{-2.0,-3}{0c1v3c3};
	\draw[thin] (0c1v3) -- (0c1v3c1);
	\draw[thin] (0c1v3) -- (0c1v3c2);
	\draw[thin] (0c1v3) -- (0c1v3c3);		
	
	\cnode{2.75,-3}{0c3v1c1};	
	\cnode{3.25,-3}{0c3v1c2};	
	\cnode{3.75,-3}{0c3v1c3};
	\draw[thin] (0c3v1) -- (0c3v1c1);
	\draw[thin] (0c3v1) -- (0c3v1c2);
	\draw[thin] (0c3v1) -- (0c3v1c3);		
	
	\cnode{4.25,-3}{0c3v2c1};	
	\cnode{4.75,-3}{0c3v2c2};	
	\cnode{5.25,-3}{0c3v2c3};
	\draw[thin] (0c3v2) -- (0c3v2c1);
	\draw[thin] (0c3v2) -- (0c3v2c2);
	\draw[thin] (0c3v2) -- (0c3v2c3);
	
	\begin{comment}
	\draw[thin, densely dashed, black] (0c1v1c1) -- ++(-0.0, -0.5);	
	\draw[thin, densely dashed, black] (0c1v1c2) -- ++(-0.1, -0.5);	
	\draw[thin, densely dashed, black] (0c1v1c2) -- ++(+0.1, -0.5);	
	\draw[thin, densely dashed, black] (0c1v2c1) -- ++(-0.1, -0.5);	
	\draw[thin, densely dashed, black] (0c1v2c1) -- ++(+0.1, -0.5);
	\draw[thin, densely dashed, black] (0c1v2c2) -- ++(+0.0, -0.5);
	\draw[thin, densely dashed, black] (0c1v2c3) -- ++(-0.15, -0.5);
	\draw[thin, densely dashed, black] (0c1v2c3) -- ++(+0.0, -0.5);
	\draw[thin, densely dashed, black] (0c1v2c3) -- ++(+0.15, -0.5);
	\draw[thin, densely dashed, black] (0c1v3c1) -- ++(-0.1, -0.5);		
	\draw[thin, densely dashed, black] (0c1v3c1) -- ++(+0.1, -0.5);		
	\draw[thin, densely dashed, black] (0c1v3c2) -- ++(-0.1, -0.5);
	\draw[thin, densely dashed, black] (0c1v3c2) -- ++(+0.1, -0.5);
	\draw[thin, densely dashed, black] (0c3v1c1) -- ++(-0.1, -0.5);
	\draw[thin, densely dashed, black] (0c3v1c1) -- ++(+0.1, -0.5);
	\draw[thin, densely dashed, black] (0c3v1c2) -- ++(-0.15, -0.5);
	\draw[thin, densely dashed, black] (0c3v1c2) -- ++(-0.0, -0.5);
	\draw[thin, densely dashed, black] (0c3v1c2) -- ++(+0.15, -0.5);
	\draw[thin, densely dashed, black] (0c3v1c3) -- ++(-0.1, -0.5);
	\draw[thin, densely dashed, black] (0c3v1c3) -- ++(+0.1, -0.5);
	\draw[thin, densely dashed, black] (0c3v2c2) -- ++(-0.1, -0.5);
	\draw[thin, densely dashed, black] (0c3v2c2) -- ++(+0.1, -0.5);
	\draw[thin, densely dashed, black] (0c3v2c3) -- ++(-0.1, -0.5);
	\draw[thin, densely dashed, black] (0c3v2c3) -- ++(+0.1, -0.5);
	\end{comment}
\end{tikzpicture}
